Modeling and optimization for arrays of water turbine OWC devices

Wave energy conversion is emerging as a promising technology for generating energy from renewable sources. Large-scale implementation of this technology requires the installation of parks of devices. We study the problem of optimizing the park layout and control for wave energy converters of the oscillating water column type. As a test case, we consider a device with a semi-submerged chamber and a Wells turbine working in the liquid phase. First, a novel model based on a nonlinear ordinary differential equation is derived to describe the behavior of the water column and used to estimate the power matrix of an isolated device. Then, its linearization is derived in order to enable the fast simulation of large parks with a high number of devices. The choice of the hydrodynamic model allows obtaining the gradient of the power with respect to the positions through an adjoint approach, making it especially convenient for optimization. We consider in particular the case of interaction with the piles of a floating wind energy plant. The results from the developed computational framework allow us to draw interesting conclusions that are useful when designing the layout of a park. In particular, we observe that interaction effects can be significant even in parks made up of devices of small size, which would exhibit negligible diffraction and radiation properties in isolated conditions, if the number of devices is large enough. Moreover, results show that wave reflection from the piles of an offshore platform can have positive effects on energy production.

==> fig-outer.tex <==
\begin{overpic}[width=0.3\textwidth]{wavesax-outer-color.pdf}
\put (10,98) {$\Gamma_s$}
\put (10,3) {$\Gamma_b$}
\put (40,24) {$\Gamma_f$}
\put (26,52) {$\Gamma_w$}
\put (85,52) {$\Omega$}
\end{overpic}
